Switching Linear Dynamics for Variational Bayes Filtering

System identification of complex and nonlinear systems is a central problem for model predictive control and model-based reinforcement learning. Despite their complexity, such systems can often be approximated well by a set of linear dynamical systems if broken into appropriate subsequences. This mechanism not only helps us find good approximations of dynamics, but also gives us deeper insight into the underlying system. Leveraging Bayesian inference, Variational Autoencoders and Concrete relaxations, we show how to learn a richer and more meaningful state space, e.g. encoding joint constraints and collisions with walls in a maze, from partial and high-dimensional observations. This representation translates into a gain of accuracy of learned dynamics showcased on various simulated tasks.

==> figures/dvbf2.tex <==
\begin{tikzpicture} %
\tikzset{
  font={\fontsize{18pt}{20}\selectfont}}
\tikzset{trapezium stretches=true}
\tikzset{>=latex}

\node [trapezium, trapezium angle=100, minimum width=7cm, minimum height=2cm, draw] (rec) at (0,0) {};
\node at (rec.center) {$\q[\mathrm{meas}]{z_t}{x_{\geq t}}$};

\node [trapezium, trapezium angle=100, minimum width=7cm, minimum height=2cm, draw] (srec) at (-9,0) {};
\node at (srec.center) {$\q[\mathrm{meas}]{s_t}{x_{\geq t}}$};

\node [below=.75cm of rec, circle, draw, xshift=2cm] (mult) {$\times$};
\node[rectangle, draw, color=blue, left=.75cm of mult, align=center] (tra) {$\q[\mathrm{trans}]{z_t}{\cdot\:} $};
\node[rectangle, draw, minimum width=5.25cm, below=.75cm of mult, xshift=-2cm] (filter) { $\q{z_t}{x_{\geq t},z\tm, s_t, u\tm}$};

\node [below=.75cm of srec, circle, draw, xshift=2cm] (switchingmult) {$\times$};
\node[rectangle, draw, color=blue, left=.75cm of switchingmult, align=center] (switchingtra) {$\q[\mathrm{trans}]{s_t}{\cdot\:} $};

\node [trapezium, trapezium angle=80, minimum width=7cm, minimum height=2cm, draw, below=.5cm of filter] (gen) {};
\node at (gen.center) {$\p[\theta]{x_t}{z_t}$};

\node [below left=0.5cm and 1.5cm of switchingtra] (prev2) {$z\tm$};
\node [left=1.5cm of switchingtra] (switchingprev) {$s\tm$};
\node [below left=0.5cm and 1.5cm of tra] (prev) {$z\tm$};
\node [rectangle, draw, minimum width=5.25cm,below=.75cm of switchingmult, xshift=-2cm] (qs) {$\q{s_t}{x_{\geq t},z\tm, s\tm, u\tm}$};
\node [left=1.5cm of tra] (s) {$s_t$};
\node [above=.5cm of rec] (obs) {$x_{\geq t}$};
\node [above=.5cm of srec] (obs2) {$x_{\geq t}$};
\node at (prev |- obs) (con) {$u\tm$};
\node at (prev2 |- obs2) (con2) {$u\tm$};
\node [right=1cm of mult] (next) {\dots};

\path 
(rec.south) edge[->, out=270, in=135]  (mult)
(filter) edge[->]  (gen)
(prev) edge[->,out=45, in=180]  (tra)
(con) edge[->,out=270, in=180] (tra)
(tra) edge[->]  (mult)
(mult) edge[->, out=225, in=90]  (filter)
(filter) edge[->, out=0, in=180]  (next)
(obs) edge[->]  (rec);

\path
(srec.south) edge[->, out=270, in=135]  (switchingmult)
(obs2) edge[->] (srec)
(switchingprev) edge[->]  (switchingtra)
(prev2) edge[->,out=45, in=180]  (switchingtra)
(con2) edge[->,out=270, in=180] (switchingtra)
(switchingtra) edge[->] (switchingmult)
(switchingmult) edge[->] (qs)
(qs) edge[->, out=0, in=180] (s)
(s) edge[->] (tra);
\end{tikzpicture}

==> figures/generative.tex <==
\begin{tikzpicture}[
>={Stealth[scale=2.0]},
var/.style={
draw,
fill=white,
circle, 
minimum width={width("$z_{t+1}$")+2pt},
minimum height={height("$z_{t+1}$")+2pt},
font=\large},
input/.style={
draw,
fill=lightgray,
circle, 
minimum width={width("$z_{t+1}$")+2pt},
minimum height={height("$z_{t+1}$")+2pt},
font=\large},
det/.style={
draw,
fill=white,
diamond, 
font=\large},
network/.style={
draw,
fill=Aquamarine,
rectangle, 
minimum width={width("$z_{t+1}$")+4pt},
minimum height={height("$z_{t+1}$")+4pt},
font=\large}]

\def\tzero{3}
\def\tone{6}
\def\ttwo{9}

\node[var, draw=black!100] at (\tzero, 6) (w) {$h$};
\node[var, draw=black!100] at (\tone, 6) (s_2) {$s_2$};
\node[var, draw=black!100] at (\ttwo, 6) (s_3) {$s_3$};

\node[det, draw=black!100] at (\tzero, 4) (z_1) {$z_1$};
\node[var, draw=black!100] at (\tone, 4) (z_2) {$z_2$};
\node[var, draw=black!100] at (\ttwo, 4) (z_3) {$z_3$};

\node[input, draw=black!100] at (\tzero +1.5, 5) (u_1) {$u_1$};
\node[input, draw=black!100] at (\tone + 1.5, 5) (u_2) {$u_2$};

\node[input, draw=black!100] at (\tzero, 2) (x_1) {$x_1$};
\node[input, draw=black!100] at (\tone, 2) (x_2) {$x_2$};
\node[input, draw=black!100] at (\ttwo, 2) (x_3) {$x_3$};


\node at (6, 2.5) (F) {};
\coordinate (f_1) at ([xshift=1.cm]F.east);

\draw (z_1) edge[->] (x_1);
\draw (z_2) edge[->] (x_2);
\draw (z_3) edge[->] (x_3);

\draw (z_1) edge[->] (z_2);
\draw[->,out=60,in=190] (z_1) to (s_2);
\draw (z_2) edge[->] (z_3);
\draw[->,out=60,in=190] (z_2) to (s_3);

\draw (u_1) edge[->] (z_2);
\draw (u_2) edge[->] (z_3);
\draw (u_1) edge[->] (s_2);
\draw (u_2) edge[->] (s_3);

\draw (w) edge[->] (z_1);
\draw (s_2) edge[->] (s_3);
\draw (s_2) edge[->] (z_2);
\draw (s_3) edge[->] (z_3);

\end{tikzpicture}

==> figures/inference.tex <==
\begin{tikzpicture}[
>={Stealth[scale=2.0]},
var/.style={
draw,
fill=white,
circle, 
minimum width={width("$z_{t+1}$")+2pt},
minimum height={height("$z_{t+1}$")+2pt},
font=\large},
input/.style={
draw,
fill=lightgray,
circle, 
minimum width={width("$z_{t+1}$")+2pt},
minimum height={height("$z_{t+1}$")+2pt},
font=\large},
det/.style={
draw,
fill=white,
diamond, 
font=\large},
network/.style={
draw,
fill=Aquamarine,
rectangle, 
minimum width={width("$z_{t+1}$")+4pt},
minimum height={height("$z_{t+1}$")+4pt},
font=\large}]

\def\tzero{3}
\def\tone{6}
\def\ttwo{9}
\def\tend{13}

\node[det, draw=black!100] at (\tone, 8) (b_2) {$b_2$};
\node[det, draw=black!100] at (\ttwo, 8) (b_3) {$b_3$};

\node[var, draw=black!100] at (\tzero, 6) (w) {$h$};
\node[var, draw=black!100] at (\tone, 6) (s_2) {$s_2$};
\node[var, draw=black!100] at (\ttwo, 6) (s_3) {$s_3$};

\node[det, draw=black!100] at (\tzero, 4) (z_1) {$z_1$};
\node[var, draw=black!100] at (\tone, 4) (z_2) {$z_2$};
\node[var, draw=black!100] at (\ttwo, 4) (z_3) {$z_3$};

\node[input, draw=black!100] at (\tzero +1.5, 5) (u_1) {$u_1$};
\node[input, draw=black!100] at (\tone + 1.5, 5) (u_2) {$u_2$};

\node[input, draw=black!100] at (\tzero, 2) (x_1) {$x_1$};
\node[input, draw=black!100] at (\tone, 2) (x_2) {$x_2$};
\node[input, draw=black!100] at (\ttwo, 2) (x_3) {$x_3$};


\node at (6, 2.5) (F) {};
\coordinate (f_1) at ([xshift=1.cm]F.east);

\draw (x_1) edge[->,in=240,out=120] (w);
\draw (x_2) edge[->] (z_2);
\draw (x_3) edge[->] (z_3);

\draw (z_1) edge[->] (z_2);
\draw[->,out=60,in=190] (z_1) to (s_2);
\draw (z_2) edge[->] (z_3);
\draw[->,out=60,in=190] (z_2) to (s_3);

\draw (u_1) edge[->] (z_2);
\draw (u_2) edge[->] (z_3);
\draw (u_1) edge[->] (s_2);
\draw (u_2) edge[->] (s_3);

\draw (w) edge[->] (z_1);
\draw (s_2) edge[->] (s_3);
\draw (s_2) edge[->] (z_2);
\draw (s_3) edge[->] (z_3);

\draw[->,in=300,out=60] (x_2) to (b_2);
\draw[->,in=300,out=60] (x_3) to (b_3);

\draw (b_2) edge[->] (s_2);
\draw (b_3) edge[->] (s_3);

\draw (b_3) edge[->] (b_2);

\end{tikzpicture}

==> figures/slds-generative.tex <==
\begin{tikzpicture}[
>={Stealth[scale=2.0]},
var/.style={
draw,
fill=white,
circle, 
minimum width={width("$z_{t+1}$")+2pt},
minimum height={height("$z_{t+1}$")+2pt},
font=\large},
input/.style={
draw,
fill=lightgray,
circle, 
minimum width={width("$z_{t+1}$")+2pt},
minimum height={height("$z_{t+1}$")+2pt},
font=\large},
det/.style={
draw,
fill=white,
diamond, 
font=\large},
network/.style={
draw,
fill=Aquamarine,
rectangle, 
minimum width={width("$z_{t+1}$")+4pt},
minimum height={height("$z_{t+1}$")+4pt},
font=\large}]

\def\tzero{3}
\def\tone{6}
\def\ttwo{9}

\node[var, draw=black!100] at (\tzero, 6) (s_1) {$s_{1}$};
\node[var, draw=black!100] at (\tone, 6) (s_2) {$s_{2}$};
\node[var, draw=black!100] at (\ttwo, 6) (s_3) {$s_{3}$};

\node[var, draw=black!100] at (\tzero, 4) (z_1) {$z_1$};
\node[var, draw=black!100] at (\tone, 4) (z_2) {$z_2$};
\node[var, draw=black!100] at (\ttwo, 4) (z_3) {$z_3$};

\node[input, draw=black!100] at (\tzero +1.5, 5) (u_1) {$u_1$};
\node[input, draw=black!100] at (\tone + 1.5, 5) (u_2) {$u_2$};

\node[input, draw=black!100] at (\tzero, 2) (x_1) {$x_1$};
\node[input, draw=black!100] at (\tone, 2) (x_2) {$x_2$};
\node[input, draw=black!100] at (\ttwo, 2) (x_3) {$x_3$};


\node at (6, 2.5) (F) {};
\coordinate (f_1) at ([xshift=1.cm]F.east);

\draw (z_1) edge[->] (x_1);
\draw (z_1) edge[->] (z_2);
\draw[->,out=60,in=190] (z_1) to (s_2);
\draw (z_2) edge[->] (x_2);
\draw (z_2) edge[->] (z_3);
\draw[->,out=60,in=190] (z_2) to (s_3);
\draw (z_3) edge[->] (x_3);

\draw (u_1) edge[->] (z_2);
\draw (u_2) edge[->] (z_3);
\draw (u_1) edge[->] (s_2);
\draw (u_2) edge[->] (s_3);

\draw (s_1) edge[->] (s_2);
\draw (s_1) edge[->] (z_1);
\draw (s_2) edge[->] (s_3);
\draw (s_2) edge[->] (z_2);
\draw (s_3) edge[->] (z_3);

\draw[->,in=60,out=300] (s_1) to (x_1);
\draw[->,in=60,out=300] (s_2) to (x_2);
\draw[->,in=60,out=300] (s_3) to (x_3);


\end{tikzpicture}
